Hopf substitutions in Species

In the theory of species, the species $\mathbf{L}$ of linear orders and the substitution operation $\boldsymbol{\circ}$ combine for a compelling result: given any positive comonoid $\mathbf{p}$, $\mathbf{L}\boldsymbol{\circ}\mathbf{p}$ carries the structure of Hopf monoid, freely generated by $\mathbf{p}$. Leaving aside the universal property this implies, we ask, "for which $\mathbf{b}$ does $\mathbf{b}\boldsymbol{\circ}\mathbf{p}$ carry the structure of Hopf monoid?" After answering this question, we look at basic properties of our construction. We also extend a result of the present authors, on interpolation in species, to this new context.

==> figures/GoL-coproduct.tex <==
    \begin{tikzpicture}[scale=.85, purp/.style={color=purple!80!black,inner sep=.75pt}]
    
      \draw[style=purp,line width=1.25pt,rounded corners=.5pt] (0,2.2) -- (1.8,4) -- (5.5,2.02); %,line cap=round
      \draw[style=purp,line width=1.25pt,rounded corners=.5pt] (0,0.5) -- (1.5,1.98) -- (5,0) -- (7,1.5); %,line cap=round
    
      \draw[style=purp,rounded corners=10,thick]%,blue!20!black,fill=blue!20
         (0,0) rectangle (7,4);
      \draw[style=purp,line width=1.25pt] (0,2) -- (7,2);
  \draw[thick] (3.5,0) -- (3.5,4.5);
  \node[above] () at (3.5,4) {$S \ \ \ T$};
    
%      \node[style=purp,circle,draw] (z1) at (1.23,3.77) {\footnotesize$\scriptstyle1$};
%      \node[style=purp,circle,draw] (z2) at (1.88,3.60) {\footnotesize$\scriptstyle2$};
%      \node[style=purp,circle,draw] (z3) at (2.58,3.81) {\footnotesize$\scriptstyle3$};
%      \node[style=purp,circle,draw] (z4) at (0.96,1.77) {\footnotesize$\scriptstyle4$};
%      \node[style=purp,circle,draw] (z5) at (1.56,1.60) {\footnotesize$\scriptstyle5$};
%      \node[style=purp,circle,draw] (z6) at (2.21,1.80) {\footnotesize$\scriptstyle6$};
%      \node[style=purp,circle,draw] (z7) at (6.78,1.07) {\footnotesize$\scriptstyle7$};
    
      \node (a) at (.3,3.3) {\small$a$};
      \node (b) at (1.4,3) {\small$b$};
      \node (d) at (3.1,3.65) {\small$d$};
      \node (e) at (5.9,3.1) {\small$e$};
      \node (c) at (3.9,2.4) {\small$c$};
      \node (h) at (1.8,.5) {\small$h$};
      \node (f) at (5.1,1) {\small$f$};
      \node (i) at (3.9,.3) {\small$i$};
      \node (j) at (3.1,1.6) {\small$j$};
      \node (k) at (4.3,1.5) {\small$k$};
      \node (m) at (6.45,.6) {\small$m$};
      \node (x) at (6,.3) {\small$x$};
      \node (y) at (.4,1.4) {\small$y$};
    \end{tikzpicture}
%
\quad \ \ 
%
\raisebox{-0.6ex}{%
    \begin{tikzpicture}[scale=.85, 
    	vert/.style={draw,fill,circle,inner sep=0,minimum height=5pt},
    	purp/.style={color=purple!30!white,inner sep=.75pt}
    	]
    
      \draw[style=purp,line width=.75pt,rounded corners=.5pt] (0,2.2) -- (1.8,4) -- (5.5,2.02); %,line cap=round
      \draw[style=purp,line width=.75pt,rounded corners=.5pt] (0,0.5) -- (1.5,1.98) -- (5,0) -- (7,1.5); %,line cap=round
    
      \draw[style=purp,rounded corners=10,line width=.75pt]%,blue!20!black,fill=blue!20
         (0,0) rectangle (7,4);
      \draw[style=purp,line width=1.25pt] (0,2) -- (7,2);
    
      \node[style=vert, label=above:{\small$a$}] (a) at (.4,3.2) {};
      \node[style=vert, label=above right:{\small$c|b$}] (cb) at (2,2.5) {};
      \node[style=vert, label=above right:{\small$e|d$}] (ed) at (4.1,3.3) {};
      \node[style=vert, label=below left:{\small$y$}] (y) at (.55,1.5) {};
      \node[style=vert, label=below:{\small$h|i$}] (hi) at (2.2,.75) {};
      \node[style=vert, label=above right:{\small$j|f|k$}] (jfk) at (4.8,1.1) {};
%      \node[style=vert, label=right:{\small$mx$}] (mx) at (6.05,.4) {};
	  \node[style=vert, label={[label distance=-0.05cm]0:{\small$m|x$}}] (xm) at (6.0,.4) {};
     
      \draw[very thick] (y) -- (a) -- (cb);
      \draw[very thick] (xm) -- (jfk);
      \draw[very thick] (hi) -- (ed) -- (jfk) -- (hi);
    \end{tikzpicture}
}

\hphantom{$\Delta_{S,T}$}\rotatebox{-90}{$\longmapsto$}\ \ \raisebox{-\height}{$\Delta_{S,T}$}

\medskip
\begin{tikzpicture}[scale=.80, 
	vert/.style={draw,fill,circle,inner sep=0,minimum height=5pt},
	purp/.style={color=purple!40!white,inner sep=.75pt}
	]

      \draw[style=purp,line width=.75pt,rounded corners=.5pt] (0,2.2) -- (1.8,4) -- (5.5,2.02); %,line cap=round
      \draw[style=purp,line width=.75pt,rounded corners=.5pt] (0,0.5) -- (1.5,1.98) -- (5,0) -- (7,1.5); %,line cap=round
    
      \draw[style=purp,rounded corners=10,line width=.75pt]%,blue!20!black,fill=blue!20
         (0,0) rectangle (7,4);
      \draw[style=purp,line width=1.25pt] (0,2) -- (7,2);
    
      \node[style=purp, right] (S) at (7,4) {\,\small$S$};
    
      \node[style=vert, label=above:{\small$a$}] (a) at (.4,3.2) {};
      \node[style=vert, label=above right:{\small$b$}] (fcb) at (2,2.5) {};
      \node[style=vert, label=above right:{\small$d$}] (ed) at (4.1,3.3) {};
      \node[style=vert, label=below left:{\small$y$}] (y) at (.6,1.55) {};
      \node[style=vert, label=below:{\small$h$}] (hi) at (2.2,.75) {};
      \node[style=vert, label=above right:{\small$j$}] (kj) at (4.8,1.1) {};
      %\node[style=vert, label=right:{\small$mx$}] (mx) at (6.05,.4) {};
     
      \draw[very thick] (y) -- (a) -- (fcb);
      %\draw[very thick] (mx) -- (kj);
      \draw[very thick] (hi) -- (ed) -- (kj) -- (hi);
\end{tikzpicture}
%
\raisebox{8.5ex}{$\otimes$}
%
\begin{tikzpicture}[scale=.80, 
	vert/.style={draw,fill,circle,inner sep=0,minimum height=5pt},
	purp/.style={color=purple!40!white,inner sep=.75pt}
	]

      \draw[style=purp,line width=.75pt,rounded corners=.5pt] (0,2.2) -- (1.8,4) -- (5.5,2.02); %,line cap=round
      \draw[style=purp,line width=.75pt,rounded corners=.5pt] (0,0.5) -- (1.5,1.98) -- (5,0) -- (7,1.5); %,line cap=round
    
      \draw[style=purp,rounded corners=10,line width=.75pt]%,blue!20!black,fill=blue!20
         (0,0) rectangle (7,4);

      \draw[style=purp,line width=1.25pt] (0,2) -- (7,2);
    
      \node[style=purp, left] (T) at (0,4) {\small$T$};
    
      %\node[style=vert, label=above:{\small$a$}] (a) at (.4,3.2) {};
      \node[style=vert, label=above right:{\small$c$}] (fcb) at (2,2.5) {};
      \node[style=vert, label=above right:{\small$e$}] (ed) at (4.1,3.3) {};
      %\node[style=vert, label=below left:{\small$y$}] (y) at (.55,1.5) {};
      \node[style=vert, label=below:{\small$i$}] (hi) at (2.2,.75) {};
      \node[style=vert, label=above right:{\small$f|k$}] (kj) at (4.8,1.1) {};
%      \node[style=vert, label=right:{\small$m|x$}] (mx) at (6.05,.4) {};
	  \node[style=vert, label={[label distance=-0.05cm]0:{\small$m|x$}}] (xm) at (6.0,.4) {};
     
      %\draw[very thick] (y) -- (a) -- (fcb);
      \draw[very thick] (xm) -- (kj);
      \draw[very thick] (hi) -- (ed) -- (kj) -- (hi);
\end{tikzpicture}



==> figures/GoL-example.tex <==
\begin{subfigure}[t]{.45\textwidth}
	\centering
    \begin{tikzpicture}[scale=.80, purp/.style={color=purple!80!black,inner sep=.75pt}]
    
      \draw[style=purp,line width=1.25pt,rounded corners=.5pt] (0,2.2) -- (1.8,4) -- (5.5,2.02); %,line cap=round
      \draw[style=purp,line width=1.25pt,rounded corners=.5pt] (0,0.5) -- (1.5,1.98) -- (5,0) -- (7,1.5); %,line cap=round
    
      \draw[style=purp,rounded corners=10,thick]%,blue!20!black,fill=blue!20
         (0,0) rectangle (7,4);
      \draw[style=purp,line width=1.25pt] (0,2) -- (7,2);
    
      \node[style=purp,circle,draw] (z1) at (1.23,3.77) {\footnotesize$\scriptstyle1$};
      \node[style=purp,circle,draw] (z2) at (1.88,3.60) {\footnotesize$\scriptstyle2$};
      \node[style=purp,circle,draw] (z3) at (2.61,3.80) {\footnotesize$\scriptstyle3$};
      \node[style=purp,circle,draw] (z4) at (0.96,1.75) {\footnotesize$\scriptstyle4$};
      \node[style=purp,circle,draw] (z5) at (1.55,1.60) {\footnotesize$\scriptstyle5$};
      \node[style=purp,circle,draw] (z6) at (2.24,1.79) {\footnotesize$\scriptstyle6$};
      \node[style=purp,circle,draw] (z7) at (6.78,1.07) {\footnotesize$\scriptstyle7$};
    
      \node (a) at (.3,3.3) {\small$a$};
      \node (b) at (1.4,3) {\small$b$};
      \node (d) at (3.3,3.65) {\small$d$};
      \node (e) at (5.9,3.1) {\small$e$};
      \node (c) at (3.7,2.4) {\small$c$};
      \node (h) at (1.8,.5) {\small$h$};
      \node (f) at (5.1,1) {\small$f$};
      \node (i) at (3.6,.3) {\small$i$};
      \node (j) at (3.3,1.6) {\small$j$};
      \node (k) at (4.3,1.5) {\small$k$};
      \node (m) at (6.45,.6) {\small$m$};
      \node (x) at (6,.3) {\small$x$};
      \node (y) at (.4,1.4) {\small$y$};
    \end{tikzpicture}
	\caption{$X = \{X_1, X_2, \ldots, X_7\} \vdash I$}
\end{subfigure}
%
\quad \ \ 
%
\begin{subfigure}[t]{.45\textwidth}
    \begin{tikzpicture}[scale=.80, 
    	vert/.style={draw,fill,circle,inner sep=0,minimum height=5pt},
    	purp/.style={color=purple!30!white,inner sep=.75pt}
    	]
    
      \draw[style=purp,line width=.75pt,rounded corners=.5pt] (0,2.2) -- (1.8,4) -- (5.5,2.02); %,line cap=round
      \draw[style=purp,line width=.75pt,rounded corners=.5pt] (0,0.5) -- (1.5,1.98) -- (5,0) -- (7,1.5); %,line cap=round
    
      \draw[style=purp,rounded corners=10,line width=.75pt]%,blue!20!black,fill=blue!20
         (0,0) rectangle (7,4);
      \draw[style=purp,line width=1.25pt] (0,2) -- (7,2);
    
      \node[style=vert, label=above:{\small$a$}] (a) at (.4,3.2) {};
      \node[style=vert, label=above right:{\small$c|b$}] (cb) at (2,2.5) {};
      \node[style=vert, label=above right:{\small$e|d$}] (ed) at (4.1,3.3) {};
      \node[style=vert, label=below left:{\small$y$}] (y) at (.55,1.5) {};
      \node[style=vert, label=below:{\small$h|i$}] (hi) at (2.2,.75) {};
      \node[style=vert, label=above right:{\small$j|f|k$}] (jfk) at (4.8,1.1) {};
      \node[style=vert, label={[label distance=-0.05cm]0:{\small$m|x$}}] (xm) at (6.0,.4) {};
     
      \draw[very thick] (y) -- (a) -- (cb);
      \draw[very thick] (xm) -- (jfk);
      \draw[very thick] (hi) -- (ed) -- (jfk) -- (hi);
    \end{tikzpicture}
	\caption{$g\otimes l_{(X)} \in \bfG[X]\otimes \bfL_+(X)$}
\end{subfigure}



==> figures/GoL-interpolation.tex <==
\tikzset{every picture/.style={scale=.75}}
\begin{subcaptionblock}[b]{.25\textwidth}{%
\centering
\begin{tikzpicture}[vert/.style={draw,fill,circle,inner sep=0,minimum height=5pt},
    	purp/.style={color=purple!30!white,inner sep=.75pt}
    	]
    
      % \draw[style=purp,line width=.75pt,rounded corners=.5pt] (0,2.2) -- (1.8,4) -- (5.5,2.02); %,line cap=round
      % \draw[style=purp,line width=.75pt,rounded corners=.5pt] (0,0.5) -- (1.5,1.98) -- (5,0) -- (7,1.5); %,line cap=round
    
      \draw[style=purp,rounded corners=10,line width=.75pt]%,blue!20!black,fill=blue!20
         (0,0) rectangle (4.75,4);
      \draw[style=purp,line width=1.25pt] (4.5,0) -- (4.5,4);
    
      \node[style=vert, label=above:{\small$a$}] (a) at (.4,3.2) {};
      \node[style=vert, label=above:{\small$c|b$}] (cb) at (1.2,2.5) {};
      \node[style=vert, label=above right:{\small$e|d$}] (ed) at (2.4,3.2) {};
      \node[style=vert, label=below:{\small$y$}] (y) at (.55,1.5) {};
      \node[style=vert, label=below left:{\small$h|i$}] (hi) at (1.7,.75) {};
      \node[style=vert, label=above right:{\small$j|f|k$}] (jfk) at (2.9,1.7) {};
      \node[style=vert, label={[label distance=-0.05cm]190:{\small$m|x$}}] (xm) at (4.0,.7) {};
     
      \draw[very thick] (y) -- (a) -- (cb);
      \draw[very thick] (xm) -- (jfk);
      \draw[very thick] (hi) -- (ed) -- (jfk) -- (hi);
    \end{tikzpicture}
\caption{$r=1$.}
}\end{subcaptionblock}
%
\ \raisebox{13ex}{$\leadsto$} \ 
%
\begin{subcaptionblock}[b]{.27\textwidth}{%
\centering
    \begin{tikzpicture}[vert/.style={draw,fill,circle,inner sep=0,minimum height=5pt},
    	purp/.style={color=purple!30!white,inner sep=.75pt}
    	]
    
      % \draw[style=purp,line width=.75pt,rounded corners=.5pt] (0,2.2) -- (1.8,4) -- (5.5,2.02); %,line cap=round
      % \draw[style=purp,line width=.75pt,rounded corners=.5pt] (0,0.5) -- (1.5,1.98) -- (5,0) -- (7,1.5); %,line cap=round
    
      \draw[style=purp,rounded corners=10,line width=.75pt]%,blue!20!black,fill=blue!20
         (.6,0) rectangle (5.55,4);
      \draw[style=purp,line width=1.25pt] (4.65,0) -- (4.65,4);
    
      \node[style=vert, label=above:{\small$c|b$}] (cb) at (1.2,2.5) {};
      \node[style=vert, label=above right:{\small$e|d$}] (ed) at (2.4,3.2) {};
      \node[style=vert, label=below left:{\small$h|i$}] (hi) at (1.7,.75) {};
      \node[style=vert, label=above right:{\small$j|f|k$}] (jfk) at (2.9,1.7) {};
      \node[style=vert, label={[label distance=-0.05cm]190:{\small$m|x$}}] (xm) at (4.0,.7) {};
      %
      \draw[very thick] (xm) -- (jfk);
      \draw[very thick] (hi) -- (ed) -- (jfk) -- (hi);
     %%
     %%
     %%
      \node[label=above:{\small$(a)$}] (a) at (5.1,2.8) {};
      \node[label=below:{\small$(y)$}] (y) at (5.1,1.5) {};

    \end{tikzpicture}
\caption{$r=2$.}
}\end{subcaptionblock}
%
\ \raisebox{13ex}{$\leadsto$} \ 
%
\begin{subcaptionblock}[b]{.25\textwidth}{%
\centering
    \begin{tikzpicture}[vert/.style={draw,fill,circle,inner sep=0,minimum height=5pt},
    	purp/.style={color=purple!30!white,inner sep=.75pt}
    	]
    
      % \draw[style=purp,line width=.75pt,rounded corners=.5pt] (0,2.2) -- (1.8,4) -- (5.5,2.02); %,line cap=round
      % \draw[style=purp,line width=.75pt,rounded corners=.5pt] (0,0.5) -- (1.5,1.98) -- (5,0) -- (7,1.5); %,line cap=round
    
      \draw[style=purp,rounded corners=10,line width=.75pt]%,blue!20!black,fill=blue!20
         (2.5,0) rectangle (7,4);
      \draw[style=purp,line width=1.25pt] (3.85,0) -- (3.85,4);
    
      \node[style=vert, label=above:{\small$j|f|k$}] (jfk) at (3.2,1.7) {};
     %%
     %%
     %%
      \node[label={\small$(cb)$}] (cb) at (5.1,1.9) {};
      \node[label={\small$(ed)$}] (ed) at (6,3) {};
      \node[label={\small$(hi)$}] (hi) at (5,.05) {};
      \node[label={\small$(mx)$}] (xm) at (6.3,.05) {};
      \node[label={\small$(a)$}] (a) at (4.3,2.8) {};
      \node[label={\small$(y)$}] (y) at (4.3,1.1) {};

    \end{tikzpicture}
\caption{$r=3$.}
}\end{subcaptionblock}

==> figures/GoL-product.tex <==
    \begin{tikzpicture}[scale=.80, 
    		vert/.style={draw,fill,circle,inner sep=0,minimum height=5pt},
			purp/.style={color=purple!30!white,inner sep=.75pt}
			]
    
      \draw[style=purp,rounded corners=10,thick] (-.3,0) rectangle (3.1,4);
      \draw[style=purp,rounded corners=10,thick] (3.9,0) rectangle (7.3,4);
    
      \draw[style=purp,line width=1.25pt,rounded corners=1pt] (-.3,2) -- (1.4,4) -- (2.98,.1);
      \draw[style=purp,line width=1.25pt,rounded corners=1pt] (3.9,2) -- (5.8,4) -- (5.2,0) -- (7.3,2);
  \node[style=purp,above] () at (3.5,4) {$S \ \ \ T$};
    
%      \node[style=purp,circle,draw] (z1) at (1.23,3.77) {\footnotesize$\scriptstyle1$};
%      \node[style=purp,circle,draw] (z2) at (1.88,3.60) {\footnotesize$\scriptstyle2$};
%      \node[style=purp,circle,draw] (z3) at (2.58,3.81) {\footnotesize$\scriptstyle3$};
%      \node[style=purp,circle,draw] (z4) at (0.96,1.77) {\footnotesize$\scriptstyle4$};
%      \node[style=purp,circle,draw] (z5) at (1.56,1.60) {\footnotesize$\scriptstyle5$};
%      \node[style=purp,circle,draw] (z6) at (2.21,1.80) {\footnotesize$\scriptstyle6$};
%      \node[style=purp,circle,draw] (z7) at (6.78,1.07) {\footnotesize$\scriptstyle7$};
    
      \node[style=vert, label=above left:{\small$a$}] (a) at (.4,3.3) {};
      \node[style=vert, label=above:{\ \ \small$d|c$}] (dc) at (2.3,2.7) {};
      \node[style=vert, label=below:{\small$y|b|h|j$}] (ybhj) at (1,1.45) {};

      \node[style=vert, label=above right:{\small$f$}] (f) at (6.2,2.5) {};
      \node[style=vert, label=left:{\small$e$}] (e) at (4.55,3.4) {};
      \node[style=vert, label=below left:{\small$k|i$}] (ki) at (4.8,1.1) {};
      \node[style=vert, label=below:{\small$x|m$}] (xm) at (6.7,.75) {};
     
      \draw[very thick] (a) -- (ybhj) -- (dc);
      \draw[very thick] (xm) -- (e);
      \draw[very thick] (f) -- (ki) -- (e) -- (f);

	\node (X) at (3.5,2) {$\otimes$};
    \end{tikzpicture}
%
\ \raisebox{9ex}{$\displaystyle \xmapsto{\displaystyle\,\,\mu_{S,T}\,\,}$} \ 
%
    \begin{tikzpicture}[scale=.85, 
    	vert/.style={draw,fill,circle,inner sep=0,minimum height=5pt},
    	purp/.style={color=purple!30!white,inner sep=.75pt}
    	]
    
      \draw[style=purp,line width=1.25pt,rounded corners=1pt] (0,2) -- (1.7,4) -- (3.5,0);
      \draw[style=purp,line width=1.25pt,rounded corners=1pt] (3.5,2) -- (5.8,4) -- (4.8,0) -- (7,2);

	\draw[style=purp,line width=1.25pt] (3.5,0) -- (3.5,4);
    \node[style=purp,above] () at (3.5,4.1) {$S \sqcup T$};

      \draw[style=purp,rounded corners=10,line width=.75pt]%,blue!20!black,fill=blue!20
         (0,0) rectangle (7,4);
    
      \node[style=vert, label=above left:{\small$a$}] (a) at (.7,3.3) {};
      \node[style=vert, label=above:{\ \ \small$d|c$}] (dc) at (2.7,2.7) {};
      \node[style=vert, label=below:{\small$y|b|h|j$}] (ybhj) at (1.5,1.45) {};

      \node[style=vert, label=above right:{\small$f$}] (f) at (5.9,2.5) {};
      \node[style=vert, label=left:{\small$e$}] (e) at (4.35,3.4) {};
      \node[style=vert, label=below left:{\small$k|i$}] (ki) at (4.3,1.1) {};
      \node[style=vert, label=below:{\small$x|m$}] (xm) at (6.4,.75) {};
     
      \draw[very thick] (a) -- (ybhj) -- (dc);
      \draw[very thick] (xm) -- (e);
      \draw[very thick] (f) -- (ki) -- (e) -- (f);
    \end{tikzpicture}



==> figures/Gol-indexing-notation.tex <==
%\raisebox{.05\height}{%
%    \begin{tikzpicture}[scale=.9, purp/.style={color=purple!80!black,inner sep=.75pt}]
%    
%      \draw[style=purp,line width=1.25pt,rounded corners=.5pt] (0,2.2) -- (1.8,4) -- (5.5,2.02); %,line cap=round
%      \draw[style=purp,line width=1.25pt,rounded corners=.5pt] (0,0.5) -- (1.5,1.98) -- (5,0) -- (7,1.5); %,line cap=round
%    
%      \draw[style=purp,rounded corners=10,thick]%,blue!20!black,fill=blue!20
%         (0,0) rectangle (7,4);
%      \draw[style=purp,line width=1.25pt] (0,2) -- (7,2);
%  \draw[thick] (3.5,0) -- (3.5,4.5);
%  \node[above] () at (3.5,4) {$S \ \ \ T$};
%    
%      \node[style=purp,circle,draw] (z1) at (1.23,3.77) {\footnotesize$\scriptstyle1$};
%      \node[style=purp,circle,draw] (z2) at (1.88,3.60) {\footnotesize$\scriptstyle2$};
%      \node[style=purp,circle,draw] (z3) at (2.58,3.81) {\footnotesize$\scriptstyle3$};
%      \node[style=purp,circle,draw] (z4) at (0.96,1.77) {\footnotesize$\scriptstyle4$};
%      \node[style=purp,circle,draw] (z5) at (1.56,1.60) {\footnotesize$\scriptstyle5$};
%      \node[style=purp,circle,draw] (z6) at (2.21,1.80) {\footnotesize$\scriptstyle6$};
%      \node[style=purp,circle,draw] (z7) at (6.78,1.07) {\footnotesize$\scriptstyle7$};
%    
%      \node (a) at (.3,3.3) {\small$a$};
%      \node (b) at (1.4,3) {\small$b$};
%      \node (d) at (3.1,3.65) {\small$d$};
%      \node (e) at (5.9,3.1) {\small$e$};
%      \node (c) at (3.9,2.4) {\small$c$};
%      \node (h) at (1.8,.5) {\small$h$};
%      \node (f) at (5.1,1) {\small$f$};
%      \node (i) at (3.9,.3) {\small$i$};
%      \node (j) at (3.1,1.6) {\small$j$};
%      \node (k) at (4.3,1.5) {\small$k$};
%      \node (m) at (6.45,.6) {\small$m$};
%      \node (x) at (6,.3) {\small$x$};
%      \node (y) at (.4,1.4) {\small$y$};
%    \end{tikzpicture}
%}
%%
%\quad\quad
%%
%\begin{minipage}[b]{.42\textwidth}{%
%\begin{align*}
%X &= \{X_1,X_2,\ldots, X_6, X_7\}%; \ \ 
%%V = \{cefikmx\} 
%\\[1ex]
%X^T &= \{X_2,X_3,X_5,X_6,X_7\} \\ &= \{\,b{,}c \ / \ d{,}e \ / \ h{,}i \ / \ j{,}k{,}f \ / \ x{,}m \,\} \\[1ex]
%X_T &= \{X_2\cap T, X_3\cap T, \ldots, X_7 \cap T\} \\ &= \{\,c \ / \ e \ / \ i \ / \ f{,}k \ / \ x{,}m\,\} \\[-2ex]
%\hphantom{Y}
%\end{align*}
%}\end{minipage}
%%\medskip
\begin{minipage}[b]{.42\textwidth}{%
\begin{align*}
X &%= \{X_1\,/\,\ldots\,/\,X_7\}
	=\{a \ / \ b,c\ / \ d,e\ / \ y\ / \ h,i\ / \ j,k,f\ / \ x,m\} \quad\mbox{\ }
& 
T &= \{c,e,i,k,f,x,m\}%; \ \ 
%V = \{cefikmx\} 
\\%[1ex]
X^T &%= \{X_2\,/\,X_3\,/\,X_5\,/\,X_6\,/\,X_7\} 
	= \{\,b,c \ / \ d,e \ / \ h,i \ / \ j,k,f \ / \ x,m \,\} 
%\\%[.5ex]
&
X_T &%= \{X_2\cap T\,/\,\ldots\,/\,X_7 \cap T\} 
	= \{\,c \ / \ e \ / \ i \ / \ k,f \ / \ x,m\,\} \\%[-2ex]
\hphantom{Y}
\end{align*}
}\end{minipage}
\vskip-.2in

\begin{tikzpicture}[scale=.85, 
	vert/.style={draw,fill,circle,inner sep=0,minimum height=5pt},
	purp/.style={color=purple!40!white,inner sep=.75pt}
	]

  \draw[style=purp,line width=.75pt,rounded corners=.5pt] (0,2.2) -- (1.8,4) -- (5.5,2.02); %,line cap=round
  \draw[style=purp,line width=.75pt,rounded corners=.5pt] (0,0.5) -- (1.5,1.98) -- (5,0) -- (7,1.5); %,line cap=round

  \draw[style=purp,rounded corners=10,line width=.75pt]%,blue!20!black,fill=blue!20
     (0,0) rectangle (7,4);
  \draw[style=purp,line width=1.25pt] (0,2) -- (7,2);

%  \node[style=vert, label=above:{\small$a$}] (a) at (.4,3.2) {};
  \node[style=vert, label=above right:{\small$c|b$}] (cb) at (2,2.5) {};
  \node[style=vert, label=above right:{\small$e|d$}] (ed) at (4.1,3.3) {};
%  \node[style=vert, label=below left:{\small$y$}] (y) at (.55,1.5) {};
  \node[style=vert, label=below:{\small$h|i$}] (hi) at (2.2,.75) {};
  \node[style=vert, label=above right:{\small$j|f|k$}] (jkf) at (4.8,1.1) {};
%  \node[style=vert, label=right:{\small$m|x$}] (xm) at (6.05,.4) {};
  \node[style=vert, label={[label distance=-0.05cm]0:{\small$m|x$}}] (xm) at (6.0,.4) {};
 
%  \draw[very thick] (y) -- (a) -- (cb);
  \draw[very thick] (xm) -- (jkf);
  \draw[very thick] (hi) -- (ed) -- (jkf) -- (hi);

\node (subcaption) at (3.5,-.6) {$g\vert_{X^{T}}\otimes l_{(X^{T})} \in \bfG[X^T]\otimes \bfL_+(X^{T})$};
\end{tikzpicture}
%
\quad
%
\begin{tikzpicture}[scale=.85, 
	vert/.style={draw,fill,circle,inner sep=0,minimum height=5pt},
	purp/.style={color=purple!40!white,inner sep=.75pt}
	]

  \draw[style=purp,line width=.75pt,rounded corners=.5pt] (0,2.2) -- (1.8,4) -- (5.5,2.02); %,line cap=round
  \draw[style=purp,line width=.75pt,rounded corners=.5pt] (0,0.5) -- (1.5,1.98) -- (5,0) -- (7,1.5); %,line cap=round

  \draw[style=purp,rounded corners=10,line width=.75pt]%,blue!20!black,fill=blue!20
     (0,0) rectangle (7,4);
  \draw[style=purp,line width=1.25pt] (0,2) -- (7,2);

%  \node[style=vert, label=above:{\small$a$}] (a) at (.4,3.2) {};
  \node[style=vert, label=above right:{\small$c$}] (cb) at (2,2.5) {};
  \node[style=vert, label=above right:{\small$e$}] (ed) at (4.1,3.3) {};
%  \node[style=vert, label=below left:{\small$y$}] (y) at (.55,1.5) {};
  \node[style=vert, label=below:{\small$h|i$}] (i) at (2.2,.75) {};
  \node[style=vert, label=above right:{\small$f|k$}] (jkf) at (4.8,1.1) {};
%  \node[style=vert, label=right:{\small$m|x$}] (xm) at (6.05,.4) {};
  \node[style=vert, label={[label distance=-0.05cm]0:{\small$m|x$}}] (xm) at (6.0,.4) {};
 
%  \draw[very thick] (y) -- (a) -- (cb);
  \draw[very thick] (xm) -- (jkf);
  \draw[very thick] (hi) -- (ed) -- (jkf) -- (hi);

\node (subcaption) at (3.5,-.6) {$\sigma^{X^{T}}_{X_{T}}\bigl(g\vert_{X^{T}}\bigr)\otimes l_{(X_{T})} \in (\bfG\scirc\bfL_+)[T]$};
\end{tikzpicture}

==> figures/bop-coassociative-fail.tex <==
%\font\nullfont=cmr10

\tikzset{every picture/.style={line width=0.75pt,x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.65},} %set default line width to 0.75pt  
%

\def\figone{%
\begin{tikzpicture}
% partition
\draw[color=blue!50!white,pattern=north west lines, pattern color=blue!50!white,rotate=-30,shift={(15,0)}] (0,0) circle (26);
\draw[color=blue!50!white,pattern=north west lines, pattern color=blue!50!white,rotate=-150,shift={(15,0)}] (0,0) circle (26);
\draw[color=blue!50!white,pattern=north west lines, pattern color=blue!50!white,rotate=90,shift={(15,0)}] (0,0) circle (26);

% lettering & numbering
\draw[color=black,rotate=-150,shift={(54,0)}] node at (0,0) {};
\draw[color=black,rotate=-30,shift={(56,1)}] node at (0,0) {};
\draw[color=black,rotate=90,shift={(53,0)}] node at (0,0) {};
\end{tikzpicture}
}

\def\figtwo{%
\begin{tikzpicture}
% partition
\draw[color=blue!50!white,pattern=north west lines, pattern color=blue!50!white,rotate=-30,shift={(15,0)}] (0,0) circle (26);
\draw[color=blue!50!white,pattern=north west lines, pattern color=blue!50!white,rotate=-150,shift={(15,0)}] (0,0) circle (26);
\draw[color=blue!50!white,rotate=90,shift={(15,0)}] (0,0) circle (26);

% lettering & numbering
% \draw[color=black,rotate=-150,shift={(54,0)}] node at (0,0) {$X^R$};
\draw[color=black,rotate=-30,shift={(57,2)}] node at (0,0) {};
\draw[color=black,rotate=90,shift={(53,0)}] node at (0,0) {};
\end{tikzpicture}
}

\def\figthree{%
\begin{tikzpicture}
% partition
\draw[color=blue!50!white,pattern=north west lines, pattern color=blue!50!white,rotate=-30,shift={(15,0)}] (0,0) circle (26);
\draw[color=blue!50!white,rotate=-150,shift={(15,0)}] (0,0) circle (26);
\draw[color=blue!50!white,pattern=north west lines, pattern color=blue!50!white,rotate=90,shift={(15,0)}] (0,0) circle (26);

% lettering & numbering
% \draw[color=black,rotate=-150,shift={(54,0)}] node at (0,0) {$X^R$};
\draw[color=black,rotate=-30,shift={(57,2)}] node at (0,0) {};
\draw[color=black,rotate=90,shift={(53,0)}] node at (0,0) {};
\end{tikzpicture}
}

\def\figfour{%
\begin{tikzpicture}
% partition
\draw[color=blue!50!white,pattern=north west lines, pattern color=blue!50!white,rotate=-30,shift={(15,0)}] (0,0) circle (26);
\def\CR{
(-13,-8) circle (26)}
\def\CT{
(0,14.51666) circle (26)}
\begin{scope}
    \clip \CR;
    \fill[pattern=north west lines, pattern color=blue!50!white,] \CT;  %pink,opacity=0.5
\end{scope}     
\draw[color=blue!50!white,rotate=-150,shift={(15,0)}] (0,0) circle (26);
\draw[color=blue!50!white,rotate=90,shift={(15,0)}] (0,0) circle (26);

% lettering & numbering
% \draw[color=black,rotate=-150,shift={(54,0)}] node at (0,0) {$X^R$};
\draw[color=black,rotate=-30,shift={(57,2)}] node at (0,0) {};
\draw[color=black,rotate=90,shift={(53,0)}] node at (0,0) {};
\end{tikzpicture}
}


\def\figfive{%
\begin{tikzpicture}
% partition
%\def\CS{
%(13.5,-7.5) circle (26)}
%\def\CR{
%(-13.5,-7.5) circle (26)}
%\def\CT{
%(-.5,15.1666) circle (26)}
%\begin{scope}
%    \clip \CR;
%    \fill[pattern=north west lines, pattern color=blue!50!white,] \CS;  %pink,opacity=0.5
%\end{scope}     
%\begin{scope}
%    \clip \CT;
%    \fill[pattern=north west lines, pattern color=blue!50!white,] \CS;  %pink,opacity=0.5
%\end{scope}     
\draw[color=blue!50!white,pattern=north west lines, pattern color=blue!50!white,rotate=-30,shift={(15,0)}] (0,0) circle (26);
\draw[color=blue!50!white,rotate=-150,shift={(15,0)}] (0,0) circle (26);
\draw[color=blue!50!white,rotate=90,shift={(15,0)}] (0,0) circle (26);

% lettering & numbering
% \draw[color=black,rotate=-150,shift={(54,0)}] node at (0,0) {$X^R$};
\draw[color=black,rotate=-30,shift={(57,2)}] node at (0,0) {};
\draw[color=black,rotate=90,shift={(53,0)}] node at (0,0) {};
\end{tikzpicture}
}

\def\figsix{\figfive}



\begin{tikzcd}[ampersand replacement=\&,
cells={inner sep=+0pt, outer sep=1.0*width("$\;$")},
row sep=0em,column sep=3em,
]
    \& \figtwo \arrow[ddr, "\rho^{\hat3}_{\widehat{13}}"'] \arrow[rr, "\rho^{\hat3}_{\widehat{134}}"] \&\& \figfive \\[-2.5ex]
%
    \&\& {\hbox{\Large$\circlearrowright$}\ } \\[2.5ex]
%
  \figone \arrow[uur, "\lambda^X_{\hat3}"] \arrow[ddr, "\rho^X_{\hat1}"'] \& {\hbox{\Large$\circlearrowright$}\ } \& \figfour \arrow[uur, "\rho^{\widehat{13}}_{\widehat{134}}"'] \arrow[ddr, "\lambda^{\widehat{13}}_{\widehat{134}}"]  \\[.5ex]
%
    \&\& {\hbox{\Large$\circlearrowright$}\ } \\[-.5ex]
%
    \& \figthree \arrow[uur, "\lambda^{\hat1}_{\widehat{13}}"] \arrow[rr, "\lambda^{\hat1}_{\widehat{134}}"'] \&\& \figsix
\end{tikzcd}



==> figures/bop-coassociative.tex <==
\tikzset{every picture/.style={line width=0.75pt,scale=.75}} %set default line width to 0.75pt  
%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,299); %set diagram left start at 0, and has height of 299

% ground set(s)
\draw[color=black,thick] (0,0) circle (40);
\draw[black,thick,rotate=-90] (0,0) -- (47,0); 
\draw[black,thick,rotate=30] (0,0) -- (47,0); 
\draw[black,thick,rotate=150] (0,0) -- (47,0); 

% partition
\draw[color=blue!50!white] (0,0) circle (17);
\draw[color=blue!50!white] (0,0) circle (39);
\draw[color=blue!50!white,rotate=-63,shift={(17,0)}] (0,0) -- (22,0); 
\draw[color=blue!50!white,rotate=-117,shift={(17,0)}] (0,0) -- (22,0); 
\draw[color=blue!50!white,rotate=3,shift={(17,0)}] (0,0) -- (22,0); 
\draw[color=blue!50!white,rotate=57,shift={(17,0)}] (0,0) -- (22,0); 
\draw[color=blue!50!white,rotate=123,shift={(17,0)}] (0,0) -- (22,0); 
\draw[color=blue!50!white,rotate=177,shift={(17,0)}] (0,0) -- (22,0); 

% lettering & numbering
\draw[color=blue!50!white,rotate=-150,shift={(55,0)}] node at (0,0) {\large $R$};
\draw[color=blue!50!white,rotate=-30,shift={(55,0)}] node at (0,0) {\large $S$};
\draw[color=blue!50!white,rotate=90,shift={(55,0)}] node at (0,0) {\large $T$};

\draw[color=blue!50!white,rotate=-150,shift={(28,0)}] node (1) at (-.5,-.5) { $1$};
\draw[color=blue!50!white,rotate=-30,shift={(28,0)}] node (2) at (-.5,-.5) { $2$};
\draw[color=blue!50!white,rotate=90,shift={(28,0)}] node (3) at (-.5,-.5) { $3$};

\draw[color=blue!50!white,rotate=150,shift={(28,0)}] node (4) at (-.5,-.5) { $4$};
\draw[color=blue!50!white,rotate=-90,shift={(28,0)}] node (5) at (-.5,-.5) { $5$};
\draw[color=blue!50!white,rotate=30,shift={(28,0)},font=\footnotesize,] node (6) at (-.5,-.5) { $6$};
\draw[color=blue!50!white,] node (7) at (-.5,-.5) { $7$};
\end{tikzpicture}
%
\hskip.75in
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% partition
\draw[color=blue!50!white,rotate=-30,shift={(15,0)}] (0,0) circle (26);
\draw[color=blue!50!white,rotate=-150,shift={(15,0)}] (0,0) circle (26);
\draw[color=blue!50!white,rotate=90,shift={(15,0)}] (0,0) circle (26);

% lettering & numbering
\draw[color=black,rotate=-150,shift={(57,0)}] node at (0,0) {$X^R$};
\draw[color=black,rotate=-30,shift={(60,1)}] node at (0,0) {$X^S$};
\draw[color=black,rotate=90,shift={(55,0)}] node at (0,0) {$X^T$};
\end{tikzpicture}
%
\hskip.75in
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% partition
\draw[color=blue!50!white,pattern=north west lines, pattern color=blue!50!white,rotate=-30,shift={(15,0)}] (0,0) circle (26);
\draw[color=blue!50!white,pattern=north west lines, pattern color=blue!50!white,rotate=-150,shift={(15,0)}] (0,0) circle (26);
\draw[color=blue!50!white,rotate=90,shift={(15,0)}] (0,0) circle (26);

% lettering & numbering
% \draw[color=black,rotate=-150,shift={(54,0)}] node at (0,0) {$X^R$};
\draw[color=black,rotate=-30,shift={(62,2)}] node at (0,0) {$\,\,X^{RS}$};
 \draw[color=black,rotate=90,shift={(55,0)}] node at (0,0) {\vphantom{$X^T$}};
\end{tikzpicture}
%
% %Shape: Circle [id:dp5328853174194103] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (70,140) .. controls (70,106.86) and (96.86,80) .. (130,80) .. controls (163.14,80) and (190,106.86) .. (190,140) .. controls (190,173.14) and (163.14,200) .. (130,200) .. controls (96.86,200) and (70,173.14) .. (70,140) -- cycle ;
% %Shape: Circle [id:dp03379334133567358] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (110,140) .. controls (110,128.95) and (118.95,120) .. (130,120) .. controls (141.05,120) and (150,128.95) .. (150,140) .. controls (150,151.05) and (141.05,160) .. (130,160) .. controls (118.95,160) and (110,151.05) .. (110,140) -- cycle ;
% %Straight Lines [id:da5300622720631515] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (141.2,122.2) -- (160.8,89.8) ;
% %Straight Lines [id:da4662028115147949] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (118,122.2) -- (98.8,90.6) ;
% %Straight Lines [id:da5581929638510496] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120.57,158.7) -- (101.07,190.95) ;
% %Straight Lines [id:da4454670939565477] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (139.08,159.05) -- (158.08,192.05) ;
% %Straight Lines [id:da2811287224301614] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (149.88,146.7) -- (186.38,154.95) ;
% %Straight Lines [id:da9738534061212102] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (109.58,144.05) -- (72.83,152.8) ;
% %Straight Lines [id:da2601296349206419] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130,140) -- (130,70) ;
% %Straight Lines [id:da8004254777000749] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (188,180.2) -- (130,140) ;
% %Straight Lines [id:da016090678403458125] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130,140) -- (72.8,180.2) ;
% %Shape: Circle [id:dp7911686224388957] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (260,132) .. controls (260,115.43) and (273.43,102) .. (290,102) .. controls (306.57,102) and (320,115.43) .. (320,132) .. controls (320,148.57) and (306.57,162) .. (290,162) .. controls (273.43,162) and (260,148.57) .. (260,132) -- cycle ;
% %Shape: Circle [id:dp3471461731627623] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (300,132) .. controls (300,115.43) and (313.43,102) .. (330,102) .. controls (346.57,102) and (360,115.43) .. (360,132) .. controls (360,148.57) and (346.57,162) .. (330,162) .. controls (313.43,162) and (300,148.57) .. (300,132) -- cycle ;
% %Shape: Circle [id:dp2438911960205279] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (280,164) .. controls (280,147.43) and (293.43,134) .. (310,134) .. controls (326.57,134) and (340,147.43) .. (340,164) .. controls (340,180.57) and (326.57,194) .. (310,194) .. controls (293.43,194) and (280,180.57) .. (280,164) -- cycle ;

% %Shape: Circle [id:dp5985760223187063] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (71,140) .. controls (71,107.42) and (97.42,81) .. (130,81) .. controls (162.58,81) and (189,107.42) .. (189,140) .. controls (189,172.58) and (162.58,199) .. (130,199) .. controls (97.42,199) and (71,172.58) .. (71,140) -- cycle ;

% % Text Node
% \draw (238,97.4) node [anchor=north west][inner sep=0.75pt]    {$Z^{R}$};
% % Text Node
% \draw (365,97.4) node [anchor=north west][inner sep=0.75pt]    {$Z^{S}$};
% % Text Node
% \draw (299,204.4) node [anchor=north west][inner sep=0.75pt]    {$Z^{T}$};
% % Text Node
% \draw (58.4,97.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$R$};
% % Text Node
% \draw (189.6,98.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$S$};
% % Text Node
% \draw (123.6,205.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$T$};
% % Text Node
% \draw (86,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% % Text Node
% \draw (165.6,121.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$2$};
% % Text Node
% \draw (126,176) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$3$};
% % Text Node
% \draw (123.6,94) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$5$};
% % Text Node
% \draw (92,161.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$4$};
% % Text Node
% \draw (160,162.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$6$};
% % Text Node
% \draw (126.8,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$7$};


